The Geometry of Hidden Modes in Distance-Based Formation Control

This paper presents a geometric input-output analysis of hidden modes in distance-based formation control. We study the linearized dynamics under a gradient control law to characterize the system's structural limitations and their dynamic consequences. Our main contribution is a unified geometric framework for the uncontrollable subspace: an exact characterization of its rigid-body component and a geometric bound on its deformational component. We first prove that the uncontrollable rigid-body modes are exactly the rotations about the actuated node, characterized by the global rotational subspace $\mathcal{R}_i$. We then introduce the local rotational subspace $\mathcal{T}_i$, consisting of the motions invisible to the actuator's local measurements, and prove that for minimally connected actuators, where the actuated node has as many neighbors as the dimension of the ambient space, the entire uncontrollable subspace is confined to $\mathcal{T}_i$. Finally, we demonstrate the dynamic implications of this structure by proving that the ability of the formation to recover its shape is determined by the alignment of the input with the local component of the rotational rigid-body mode, directly linking the geometry of hidden modes to disturbance rejection. We illustrate our results with a case study.

==> images/ctb_vs_uctb_RBM.tikz <==
\tdplotsetmaincoords{85}{120}

\begin{tikzpicture}[
    tdplot_main_coords, 
    scale=2.2, 
    font=\sffamily
]

    % 1. The RBM Coordinate Space Axes (c_x made longer)
    \draw[-{Stealth[length=2.5mm]}] (0,0,0) -- (-1.8,0,0) node[anchor=north]{$c_x$};
    \draw[-{Stealth[length=2.5mm]}] (0,0,0) -- (0,1.5,0) node[anchor=west]{$c_y$};
    \draw[-{Stealth[length=2.5mm]}] (0,0,0) -- (0,0,1.2) node[anchor=south]{$c_r$};

    % 2. The Ground Plane (c_r = 0) - Made smaller and transparent
    \draw[fill=gray!15, fill opacity=0.3, draw=gray!40] 
        (-1.4,-1.1,0) -- (1.4,-1.1,0) -- (1.4,1.1,0) -- (-1.4,1.1,0) -- cycle;
    
    % 3. The Normal Vector and Controllable Plane
    % Define the normal vector
    \def\nx{0.6} \def\ny{-0.3} \def\nz{0.8}
    \coordinate (n) at (\nx, \ny, \nz);
    
    % Define the plane's basis vectors
    \coordinate (b1) at (\ny, -\nx, 0); % Vector along the intersection line
    \coordinate (b2) at ({\nx*\nz},{\ny*\nz},{-(\nx*\nx + \ny*\ny)}); % Vector pointing "down" the plane
    
    % Draw the Controllable Plane (in two parts for transparency effect)
    % Part below the ground plane (more transparent)
    \draw[fill=blue, fill opacity=0.3] 
        ($-1.2*(b1)$) -- 
        ($1.2*(b1)$) -- 
        ($1.2*(b1) + 0.5*(b2)$) -- 
        ($-1.2*(b1) + 0.5*(b2)$) -- cycle;
    % Part above the ground plane (less transparent)
    \draw[fill=blue, fill opacity=0.6] 
        ($-1.2*(b1) - 0.5*(b2)$) -- 
        ($1.2*(b1) - 0.5*(b2)$) -- 
        ($1.2*(b1)$) -- 
        ($-1.2*(b1)$) -- cycle;

    % 4. The Intersection Line (Label moved below)
    \draw[orange!85!black, very thick] ($-1.2*(b1)$) -- ($1.2*(b1)$);
    \node[orange!85!black, anchor=north west, xshift=-2, yshift=3, rotate=-10] at ($0.5*(b1)$) {$c_r=0$};


    % 5. The Uncontrollable Direction Vector and Labels
    \draw[-{Stealth[length=2.5mm]}, red, very thick] (0,0,0) -- (n);
    
    % Orthogonality "L" marker - Flipped to other side
    \def\orthlen{0.15}
    \coordinate (p1) at ($ -\orthlen*(b1) $);
    \coordinate (p2) at ($ \orthlen*(n) $);
    \coordinate (p3) at ($ (p1) + (p2) $);
    \draw[red, thick] (p1) -- (p3) -- (p2);

    % Labels (Uncontrollable Direction shifted left)
    \node[text=red, align=left, anchor=east, xshift=10] at (n) 
    {
        Uncontrollable Direction \\
        $n_c = \begin{psmallmatrix} -[v_r]_i \\ 1 \end{psmallmatrix}$
    };
    
    \node[blue, align=center, anchor=south, rotate=-10] at ($-0.2*(b1) - 0.5*(b2)$) {Controllable Plane};

\end{tikzpicture}

==> images/hidden_rbm_rotations.tikz <==
\begin{tikzpicture}[scale=0.95,
  vtx/.style={circle, draw=black, fill=white, inner sep=2.0pt, font=\scriptsize},
  focus/.style={circle, draw=black, fill=red!70, inner sep=2.2pt, font=\scriptsize\bfseries, line width=0.8pt},
  starEdge/.style={draw=black, line width=1.3pt},
  otherEdge/.style={draw=gray!55, dashed, line width=1.0pt},
  armStyle/.style={draw=red!60, dash pattern=on 1.2mm off 0.8mm, line width=0.9pt},
  tanStyle/.style={draw=red!80!black, line width=1.4pt, -{Latex[length=1.6mm]}, line cap=round}
]
  \useasboundingbox (-2.8,-2.6) rectangle (2.9,2.4);
  \coordinate (ni) at (0,0);
  \coordinate (na) at (2.0, 0.9);
  \coordinate (nb) at (1.2,-1.1);
  \coordinate (nc) at (-1.9, 0.5);
  \coordinate (nd) at (-0.8,-1.7);
  % Non-incident edges (context only) -- light gray, dashed
  \draw[otherEdge] (na)--(nb);
  \draw[otherEdge] (na)--(nd);
  \draw[otherEdge] (nb)--(nd);
  \draw[otherEdge] (nc)--(nd);
  % Incident (star) edges -- dark, thick, solid
  \draw[starEdge] (ni)--(na);
  \draw[starEdge] (ni)--(nb);
  \draw[starEdge] (ni)--(nc);
  % Rotation arms from i + tangent arrows, drawn on top
  \foreach \v in {na,nb,nc,nd}{
    \draw[armStyle] (ni)--(\v);
    \draw[tanStyle]
      ($(\v)!1.5mm!90:(ni)$) --
      ($($(\v)!1.5mm!90:(ni)$)!4.5mm!($(\v)!2.5mm!90:(ni)$)$);
  }
  \node[focus] at (ni) {$i$};
  \node[vtx]   at (na) {$\alpha$};
  \node[vtx]   at (nb) {$\beta$};
  \node[vtx]   at (nc) {$\gamma$};
  \node[vtx]   at (nd) {$\ell$};
\end{tikzpicture}

==> images/local_rotational_subspace.tikz <==
\begin{tikzpicture}[scale=0.95,
  vtx/.style={circle, draw=black, fill=white, inner sep=2.0pt, font=\scriptsize},
  focus/.style={circle, draw=black, fill=red!70, inner sep=2.2pt, font=\scriptsize\bfseries, line width=0.8pt},
  starEdge/.style={draw=black, line width=1.3pt},
  otherEdge/.style={draw=gray!55, dashed, line width=1.0pt},
  tanStyle/.style={draw=red!80!black, line width=1.4pt, -{Latex[length=1.6mm]}, line cap=round}
]
  \useasboundingbox (-2.8,-2.6) rectangle (2.9,2.4);
  \coordinate (ni) at (0,0);
  \coordinate (na) at (2.0, 0.9);
  \coordinate (nb) at (1.2,-1.1);
  \coordinate (nc) at (-1.9, 0.5);
  \coordinate (nd) at (-0.8,-1.7);

  % Non-incident edges (gray dashed, context)
  \draw[otherEdge] (na)--(nb);
  \draw[otherEdge] (na)--(nd);
  \draw[otherEdge] (nb)--(nd);
  \draw[otherEdge] (nc)--(nd);

  % Star incident to i (solid black)
  \draw[starEdge] (ni)--(na);
  \draw[starEdge] (ni)--(nb);
  \draw[starEdge] (ni)--(nc);

  % Tangent arrows: each rotates a single neighbor about i (orthogonal to incident edge).
  % Lengths vary slightly to suggest independent per-edge rotations; one points
  % in the opposite (clockwise) sense to indicate sign freedom in the subspace.
  \foreach \v/\side/\len in {na/90/5.5mm, nb/-90/4.0mm, nc/90/6.5mm}{
    \draw[tanStyle]
      ($(\v)!1.5mm!\side:(ni)$) --
      ($($(\v)!1.5mm!\side:(ni)$)!\len!($(\v)!2.5mm!\side:(ni)$)$);
  }

  \node[focus] at (ni) {$i$};
  \node[vtx]   at (na) {$\alpha$};
  \node[vtx]   at (nb) {$\beta$};
  \node[vtx]   at (nc) {$\gamma$};
  \node[vtx]   at (nd) {$\ell$};
\end{tikzpicture}
